A Hierarchy of Non-Equilibrium Two-Phase Flow Models

We consider a hierarchy of relaxation models for two-phase flow. The models are derived from the non-equilibrium Baer-Nunziato model, which is endowed with relaxation source terms to drive it towards equilibrium. The source terms cause transfer of volume, heat, mass and momentum due to differences between the phases in pressure, temperature, chemical potential and velocity, respectively. The subcharacteristic condition is closely linked to the stability of such relaxation systems, and in the context of two-phase flow models, it implies that the sound speed of an equilibrium system can never exceed that of the relaxation system. Here, previous work by Fl{\aa}tten and Lund [Math. Models Methods Appl. Sci., 21 (12), 2011, 2379--2407] and Lund [SIAM J. Appl. Math. 72, 2012, 1713--1741] is extended to encompass two-fluid models, i.e. models with separately governed velocities for the two phases. Each remaining model in the hierarchy is derived, and analytical expressions for the sound speeds are presented. Given only physically fundamental assumptions, the subcharacteristic condition is shown to be satisfied in the entire hierarchy, either in a weak or in a strong sense.

==> hierarchy_intro.tikz.tex <==
\begin{tikzpicture}[scale=1.1, swap, every node/.style={scale=0.65}]
    % First we draw the vertices
    \foreach \pos/\name/\tag in {{(0,0)/0/$0$}, {(\hs,\vh)/v/$v$}, {(\hs,\ph)/p/$p$}, {(\hs,\Th)/T/$T$}, 
    						{(\hs,\mh)/m/$\mu$}, 
    						{(2*\hs,\vh+\ph)/vp/$vp$}, {(2*\hs,\vh+\Th)/vT/$vT$}, {(2*\hs,\ph+\Th)/pT/$pT$}, 
                            {(2*\hs,\vh+\mh)/vm/$v\mu$}, {(2*\hs,\ph+\mh)/pm/$p\mu$}, {(2*\hs,\Th+\mh)/Tm/$T\mu$},
                            {(3*\hs,\vh+\ph+\Th)/vpT/$vpT$}, {(3*\hs,\vh+\ph+\mh)/vpm/$vp\mu$}, 
                            {(3*\hs,\ph+\Th+\mh)/pTm/$pT\mu$},
                            {(3*\hs,\vh+\Th+\mh)/vTm/$vT\mu$}, {(4*\hs,\vh+\ph+\Th+\mh)/vpTm/$vpT\mu$}}
		\ifthenelse{\equal{\name}{0}}
			{\node[supermain vertex] (\name) at \pos {\tag}}
			{\ifthenelse{\equal{\name}{p} \OR \equal{\name}{pT}}
				{\node[main vertex] (\name) at \pos {\tag}}
				{\ifthenelse{ \equal{\name}{v} \OR \equal{\name}{vp} \OR \equal{\name}{vm} \OR \equal{\name}{vT} \OR \equal{\name}{vpm} \OR \equal{\name}{vpT} \OR \equal{\name}{vpTm} \OR \equal{\name}{vTm}}
					{\node[submain vertex] (\name) at \pos {\tag}}
					{\ifthenelse{ \equal{\name}{pTm}}
						{\node[vertex] (\name) at \pos {\tag}}
						{\node[gray vertex] (\name) at \pos {\tag}}
					}}};
	\foreach \pos/\tag in {{(0,\botl)/7 eqn.},{(\hs,\botl)/6 eqn.}, {(2*\hs,\botl)/5 eqn.}, {(3*\hs,\botl)/4 eqn.},
							{(4*\hs,\botl)/3 eqn.}}
		\node[textthing] (\tag) at \pos {\tag};
    % Connect vertices with edges and draw weights
    \foreach \source/ \dest /\name /\weight in {0/v/v/v,0/p/p/p,0/T/T/T,0/m/m/\mu}
        \draw[edge \name] (\source) -- node[weight] {$\weight$} (\dest) ;
    \foreach \source/ \dest /\name /\weight in {v/vp/p/p,v/vT/T/T,
    						v/vm/m/\mu,p/vp/v/v,p/pT/T/T,p/pm/m/\mu,
    						T/pT/p/p,T/Tm/m/\mu,T/vT/v/v,m/vm/v/v,m/pm/p/p,m/Tm/T/T,
    						vp/vpT/T/T,vp/vpm/m/\mu,pT/vpT/v/v,pT/pTm/m/\mu,
    						vT/vpT/p/p,vT/vTm/m/\mu,vm/vpm/p/p,vm/vTm/T/T,pm/vpm/v/v,
    						pm/pTm/T/T,Tm/vTm/v/v,Tm/pTm/p/p,vpT/vpTm/m/\mu,
    						vpm/vpTm/T/T,vTm/vpTm/p/p,pTm/vpTm/v/v}
        \draw[edge \name] (\source) -- (\dest) ;
    \begin{pgfonlayer}{background}
	\foreach \source / \dest in {v/vp,vp/vpT,vpT/vpTm,vp/vpm,v/vm,v/vT,vT/vpT,
								v/vm,vT/vTm,vm/vTm,vm/vpm,vTm/vpTm,vpm/vpTm,
								p/pT,p/vp,pT/vpT,pT/pTm,pTm/vpTm}
		\path[selected edge] (\source.center) -- (\dest.center);
    \end{pgfonlayer}
\end{tikzpicture}
